Microscopic Theory of Nonlinear Hall Effect in Three-dimensional Magnetic Systems

The nonlinear Hall effect (NLHE) has been detected in various of condensed matter systems. Unlike linear Hall effect, NLHE may exist in physical systems with broken inversion symmetry in the crystal. On the other hand, real space spin texture may also break inversion symmetry and result in NLHE. In this letter, we employ the Feynman diagramatic technique to calculate nonlinear Hall conductivity (NLHC) in three-dimensional magnetic systems. The results connect NLHE with the physical quantity of emergent electrodynamics which oringates from the magnetic texture. The leading order contribution of NLHC $\chi_{abb}$ is proportional to the emergent toroidal moment $\mathcal{T}_{a}^{e}$ which reflects how the spin textures wind in three dimension.

==> FeynRule.tex <==
%\documentclass{standalone}

%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage[namelimits]{amsmath}
%\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,600); %set diagram left start at 0, and has height of 600

%Straight Lines [id:da16569365242131595] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (84,97) -- (142,53.6) ;
%Straight Lines [id:da7442239823194912] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (84,97) -- (143,131.6) ;
%Straight Lines [id:da04605500377450644] 
\draw    (113,75.3) -- (124.46,65.87) ;
\draw [shift={(126,64.6)}, rotate = 140.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da06315376533098571] 
\draw    (121.5,119.95) -- (109.15,111.44) ;
\draw [shift={(107.5,110.3)}, rotate = 34.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5875937212186746] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (84,97) .. controls (82.32,98.65) and (80.65,98.64) .. (79,96.96) .. controls (77.34,95.29) and (75.67,95.28) .. (74,96.93) .. controls (72.32,98.58) and (70.65,98.57) .. (69,96.89) .. controls (67.35,95.21) and (65.68,95.2) .. (64,96.85) .. controls (62.33,98.5) and (60.66,98.49) .. (59,96.82) .. controls (57.35,95.14) and (55.68,95.13) .. (54,96.78) .. controls (52.33,98.43) and (50.66,98.42) .. (49,96.75) .. controls (47.35,95.07) and (45.68,95.06) .. (44,96.71) .. controls (42.32,98.36) and (40.65,98.35) .. (39,96.67) .. controls (37.34,95) and (35.67,94.99) .. (34,96.64) .. controls (32.32,98.29) and (30.65,98.28) .. (29,96.6) -- (29,96.6) -- (29,96.6) ;
%Straight Lines [id:da5526488969966896] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (87,297) -- (145,253.6) ;
%Straight Lines [id:da27796303157846514] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (87,297) -- (146,331.6) ;
%Straight Lines [id:da813134086542243] 
\draw    (116,275.3) -- (127.46,265.87) ;
\draw [shift={(129,264.6)}, rotate = 140.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4847583673405289] 
\draw    (124.5,319.95) -- (112.15,311.44) ;
\draw [shift={(110.5,310.3)}, rotate = 34.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da31070386046950293] 
\draw    (87,297) .. controls (85.32,298.65) and (83.65,298.64) .. (82,296.96) .. controls (80.34,295.29) and (78.67,295.28) .. (77,296.93) .. controls (75.32,298.58) and (73.65,298.57) .. (72,296.89) .. controls (70.35,295.21) and (68.68,295.2) .. (67,296.85) .. controls (65.33,298.5) and (63.66,298.49) .. (62,296.82) .. controls (60.35,295.14) and (58.68,295.13) .. (57,296.78) .. controls (55.33,298.43) and (53.66,298.42) .. (52,296.75) .. controls (50.35,295.07) and (48.68,295.06) .. (47,296.71) .. controls (45.32,298.36) and (43.65,298.35) .. (42,296.67) .. controls (40.34,295) and (38.67,294.99) .. (37,296.64) .. controls (35.32,298.29) and (33.65,298.28) .. (32,296.6) -- (32,296.6) -- (32,296.6) ;
%Straight Lines [id:da10032331974056863] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (252,97) -- (310,53.6) ;
%Straight Lines [id:da5395867048929694] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (252,97) -- (311,131.6) ;
%Straight Lines [id:da3820609982401968] 
\draw    (281,75.3) -- (292.46,65.87) ;
\draw [shift={(294,64.6)}, rotate = 140.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da07542585983818584] 
\draw    (289.5,119.95) -- (277.15,111.44) ;
\draw [shift={(275.5,110.3)}, rotate = 34.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6397633334965671] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (252,97) .. controls (249.67,97.36) and (248.33,96.38) .. (247.96,94.05) .. controls (247.59,91.72) and (246.25,90.74) .. (243.92,91.11) .. controls (241.59,91.47) and (240.25,90.49) .. (239.88,88.16) .. controls (239.51,85.83) and (238.17,84.85) .. (235.84,85.21) .. controls (233.51,85.57) and (232.17,84.59) .. (231.8,82.26) .. controls (231.44,79.93) and (230.1,78.95) .. (227.77,79.32) .. controls (225.44,79.68) and (224.1,78.7) .. (223.73,76.37) .. controls (223.36,74.04) and (222.02,73.06) .. (219.69,73.42) .. controls (217.36,73.79) and (216.02,72.81) .. (215.65,70.48) .. controls (215.28,68.15) and (213.94,67.17) .. (211.61,67.53) .. controls (209.28,67.89) and (207.94,66.91) .. (207.57,64.58) .. controls (207.2,62.25) and (205.86,61.27) .. (203.53,61.64) .. controls (201.2,62) and (199.86,61.02) .. (199.49,58.69) -- (198,57.6) -- (198,57.6) ;
%Straight Lines [id:da8874079378546085] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (252,97) .. controls (251.56,99.31) and (250.18,100.25) .. (247.87,99.82) .. controls (245.55,99.39) and (244.18,100.33) .. (243.75,102.65) .. controls (243.31,104.96) and (241.93,105.9) .. (239.62,105.47) .. controls (237.3,105.04) and (235.93,105.98) .. (235.5,108.3) .. controls (235.06,110.61) and (233.68,111.55) .. (231.37,111.12) .. controls (229.05,110.69) and (227.68,111.63) .. (227.25,113.95) .. controls (226.81,116.26) and (225.43,117.2) .. (223.12,116.77) .. controls (220.8,116.34) and (219.42,117.28) .. (218.99,119.6) .. controls (218.56,121.91) and (217.18,122.85) .. (214.87,122.42) .. controls (212.55,121.99) and (211.17,122.93) .. (210.74,125.25) .. controls (210.31,127.56) and (208.93,128.5) .. (206.62,128.07) .. controls (204.31,127.64) and (202.93,128.58) .. (202.49,130.89) -- (200,132.6) -- (200,132.6) ;
%Straight Lines [id:da039243994251205505] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (87,494.4) -- (145,451) ;
%Straight Lines [id:da43019410762432053] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (87,495.4) -- (146,530) ;
%Straight Lines [id:da860195007232228] 
\draw    (116,472.7) -- (127.46,463.27) ;
\draw [shift={(129,462)}, rotate = 140.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5597135114325429] 
\draw    (124.5,517.35) -- (112.15,508.84) ;
\draw [shift={(110.5,507.7)}, rotate = 34.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da022038619428060846] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (87,494.4) .. controls (84.67,494.76) and (83.33,493.78) .. (82.96,491.45) .. controls (82.59,489.12) and (81.25,488.14) .. (78.92,488.51) .. controls (76.59,488.87) and (75.25,487.89) .. (74.88,485.56) .. controls (74.51,483.23) and (73.17,482.25) .. (70.84,482.61) .. controls (68.51,482.97) and (67.17,481.99) .. (66.8,479.66) .. controls (66.44,477.33) and (65.1,476.35) .. (62.77,476.72) .. controls (60.44,477.08) and (59.1,476.1) .. (58.73,473.77) .. controls (58.36,471.44) and (57.02,470.46) .. (54.69,470.82) .. controls (52.36,471.19) and (51.02,470.21) .. (50.65,467.88) .. controls (50.28,465.55) and (48.94,464.57) .. (46.61,464.93) .. controls (44.28,465.29) and (42.94,464.31) .. (42.57,461.98) .. controls (42.2,459.65) and (40.86,458.67) .. (38.53,459.04) .. controls (36.2,459.4) and (34.86,458.42) .. (34.49,456.09) -- (33,455) -- (33,455) ;
%Straight Lines [id:da8371547891923903] 
\draw    (87,494.4) .. controls (86.56,496.71) and (85.18,497.65) .. (82.87,497.22) .. controls (80.55,496.79) and (79.18,497.73) .. (78.75,500.05) .. controls (78.31,502.36) and (76.93,503.3) .. (74.62,502.87) .. controls (72.3,502.44) and (70.93,503.38) .. (70.5,505.7) .. controls (70.06,508.01) and (68.68,508.95) .. (66.37,508.52) .. controls (64.05,508.09) and (62.68,509.03) .. (62.25,511.35) .. controls (61.81,513.66) and (60.43,514.6) .. (58.12,514.17) .. controls (55.8,513.74) and (54.42,514.68) .. (53.99,517) .. controls (53.56,519.31) and (52.18,520.25) .. (49.87,519.82) .. controls (47.55,519.39) and (46.17,520.33) .. (45.74,522.65) .. controls (45.31,524.96) and (43.93,525.9) .. (41.62,525.47) .. controls (39.31,525.04) and (37.93,525.98) .. (37.49,528.29) -- (35,530) -- (35,530) ;
%Shape: Square [id:dp18390250874746772] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,92) -- (257,92) -- (257,102) -- (247,102) -- cycle ;
%Shape: Circle [id:dp5163126076952731] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.6,97) .. controls (78.6,94.02) and (81.02,91.6) .. (84,91.6) .. controls (86.98,91.6) and (89.4,94.02) .. (89.4,97) .. controls (89.4,99.98) and (86.98,102.4) .. (84,102.4) .. controls (81.02,102.4) and (78.6,99.98) .. (78.6,97) -- cycle ;
%Flowchart: Connector [id:dp6967472214404051] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.83,494.31) .. controls (82.83,490.83) and (84.7,488.05) .. (87,488.1) .. controls (89.3,488.15) and (91.17,491.01) .. (91.17,494.49) .. controls (91.17,497.97) and (89.3,500.75) .. (87,500.7) .. controls (84.7,500.65) and (82.83,497.79) .. (82.83,494.31) -- cycle ;
%Straight Lines [id:da6254259376356457] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (252,496.4) -- (271.6,481.73) -- (310,453) ;
%Straight Lines [id:da3748949393568295] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (252,497.4) -- (311,532) ;
%Straight Lines [id:da13921461824993053] 
\draw    (281,474.7) -- (292.46,465.27) ;
\draw [shift={(294,464)}, rotate = 140.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2564574768721337] 
\draw    (289.5,519.35) -- (277.15,510.84) ;
\draw [shift={(275.5,509.7)}, rotate = 34.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8604560784338819] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (252,496.4) .. controls (249.67,496.76) and (248.33,495.78) .. (247.96,493.45) .. controls (247.59,491.12) and (246.25,490.14) .. (243.92,490.51) .. controls (241.59,490.87) and (240.25,489.89) .. (239.88,487.56) .. controls (239.51,485.23) and (238.17,484.25) .. (235.84,484.61) .. controls (233.51,484.97) and (232.17,483.99) .. (231.8,481.66) .. controls (231.44,479.33) and (230.1,478.35) .. (227.77,478.72) .. controls (225.44,479.08) and (224.1,478.1) .. (223.73,475.77) .. controls (223.36,473.44) and (222.02,472.46) .. (219.69,472.82) .. controls (217.36,473.19) and (216.02,472.21) .. (215.65,469.88) .. controls (215.28,467.55) and (213.94,466.57) .. (211.61,466.93) .. controls (209.28,467.29) and (207.94,466.31) .. (207.57,463.98) .. controls (207.2,461.65) and (205.86,460.67) .. (203.53,461.04) .. controls (201.2,461.4) and (199.86,460.42) .. (199.49,458.09) -- (198,457) -- (198,457) ;
%Straight Lines [id:da467190136420641] 
\draw    (252,496.4) .. controls (251.56,498.71) and (250.18,499.65) .. (247.87,499.22) .. controls (245.55,498.79) and (244.18,499.73) .. (243.75,502.05) .. controls (243.31,504.36) and (241.93,505.3) .. (239.62,504.87) .. controls (237.3,504.44) and (235.93,505.38) .. (235.5,507.7) .. controls (235.06,510.01) and (233.68,510.95) .. (231.37,510.52) .. controls (229.05,510.09) and (227.68,511.03) .. (227.25,513.35) .. controls (226.81,515.66) and (225.43,516.6) .. (223.12,516.17) .. controls (220.8,515.74) and (219.42,516.68) .. (218.99,519) .. controls (218.56,521.31) and (217.18,522.25) .. (214.87,521.82) .. controls (212.55,521.39) and (211.17,522.33) .. (210.74,524.65) .. controls (210.31,526.96) and (208.93,527.9) .. (206.62,527.47) .. controls (204.31,527.04) and (202.93,527.98) .. (202.49,530.29) -- (200,532) -- (200,532) ;
%Straight Lines [id:da04019406001224546] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (245,297) -- (303,253.6) ;
%Straight Lines [id:da5702111380932875] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (245,297) -- (304,331.6) ;
%Straight Lines [id:da6550015491030798] 
\draw    (274,275.3) -- (285.46,265.87) ;
\draw [shift={(287,264.6)}, rotate = 140.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3544467002692129] 
\draw    (282.5,319.95) -- (270.15,311.44) ;
\draw [shift={(268.5,310.3)}, rotate = 34.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3404122191533745] 
\draw    (245,297) .. controls (243.32,298.65) and (241.65,298.64) .. (240,296.96) .. controls (238.34,295.29) and (236.67,295.28) .. (235,296.93) .. controls (233.32,298.58) and (231.65,298.57) .. (230,296.89) .. controls (228.35,295.21) and (226.68,295.2) .. (225,296.85) .. controls (223.33,298.5) and (221.66,298.49) .. (220,296.82) .. controls (218.35,295.14) and (216.68,295.13) .. (215,296.78) .. controls (213.33,298.43) and (211.66,298.42) .. (210,296.75) .. controls (208.35,295.07) and (206.68,295.06) .. (205,296.71) .. controls (203.32,298.36) and (201.65,298.35) .. (200,296.67) .. controls (198.34,295) and (196.67,294.99) .. (195,296.64) .. controls (193.32,298.29) and (191.65,298.28) .. (190,296.6) -- (190,296.6) -- (190,296.6) ;
%Shape: Diamond [id:dp9699822372014555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255,490.4) -- (261,496.7) -- (255,503) -- (249,496.7) -- cycle ;
%Flowchart: Summing Junction [id:dp9920525343870601] 
\draw   (252.5,295.8) .. controls (252.5,292.6) and (249.93,290) .. (246.75,290) .. controls (243.57,290) and (241,292.6) .. (241,295.8) .. controls (241,299) and (243.57,301.6) .. (246.75,301.6) .. controls (249.93,301.6) and (252.5,299) .. (252.5,295.8) -- cycle ; \draw   (250.82,291.7) -- (242.68,299.9) ; \draw   (242.68,291.7) -- (250.82,299.9) ;
%Flowchart: Or [id:dp6943528991790109] 
\draw   (76,296) .. controls (76,292.69) and (78.36,290) .. (81.28,290) .. controls (84.2,290) and (86.56,292.69) .. (86.56,296) .. controls (86.56,299.31) and (84.2,302) .. (81.28,302) .. controls (78.36,302) and (76,299.31) .. (76,296) -- cycle ; \draw   (76,296) -- (86.56,296) ; \draw   (81.28,290) -- (81.28,302) ;

% Text Node
\draw (132,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{\textbf{k}}+\textit{\textbf{Q}}/2\\};
% Text Node
\draw (126,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{\textbf{k}}-\textit{\textbf{Q}}/2\\};
% Text Node
\draw (11,89) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textit{Q}}};
% Text Node
\draw (75,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (63,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ev_{a}$};
% Text Node
\draw (135,337) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{\textbf{k}}+\textbf{\textit{q}}/2\\};
% Text Node
\draw (129,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{\textbf{k}}-\textbf{\textit{q}}/2\\};
% Text Node
\draw (14,289) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textit{q}}};
% Text Node
\draw (75,342) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (59,260) node [anchor=north west][inner sep=0.75pt]   [font=\large] {$\frac{v_{a} \sigma^{z}}{2}$};
% Text Node
\draw (241,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (232,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \frac{e^{2}}{2m} \delta _{bc}$};
% Text Node
\draw (75,542) node [anchor=north west][inner sep=0.75pt]   [align=left] {(e)};
% Text Node
\draw (61,452.4) node [anchor=north west][inner sep=0.75pt]   [font=\large] {$\frac{e\delta _{bc} \sigma ^{z}}{2m}$};
% Text Node
\draw (240,544) node [anchor=north west][inner sep=0.75pt]   [align=left] {(f)};
% Text Node
\draw (227,452.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]{$\frac{e\delta _{bc} \sigma ^{\perp }}{2m}$};
% Text Node
\draw (241,342) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
% Text Node
\draw (214,258.4) node [anchor=north west][inner sep=0.75pt]  [font=\large] {$\frac{v_{a} \sigma {^{\perp }}}{2}$};
% Text Node
\draw (27,82.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (31,282.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (191,62.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (31,535.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (187,282.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (27,462.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (197,135.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (191,462.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (197,535.4) node [anchor=north west][inner sep=0.75pt]    {$c$};


\end{tikzpicture}

%\end{document} 

==> ladder_correction.tex <==
%\documentclass{standalone}

%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage[namelimits]{amsmath}
%\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,600); %set diagram left start at 0, and has height of 600

%Straight Lines [id:da6932260587295962] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (64,50) -- (94,50) ;
%Straight Lines [id:da3395435554620412] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (95.5,50) -- (95.5,79.6) -- (95.5,120)(92.5,50) -- (92.5,79.6) -- (92.5,120) ;
%Straight Lines [id:da12070143843543901] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (24,50) -- (61,50) ;
\draw [shift={(64,50)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7485074490457237] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (94,50) -- (131,50) ;
\draw [shift={(134,50)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da698962993347175] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (134,50) -- (164,50) ;
%Straight Lines [id:da17133597974205328] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (127,120) -- (164,120) ;
\draw [shift={(124,120)}, rotate = 0] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36531137388596147] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (94,120) -- (124,120) ;
%Straight Lines [id:da5295109519513157] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (24,120) -- (54,120) ;
%Straight Lines [id:da5208291546610313] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (57,120) -- (94,120) ;
\draw [shift={(54,120)}, rotate = 0] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da26223588479706517] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (244,50) -- (274,50) ;
%Straight Lines [id:da5862736674837645] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (275.5,51) -- (275.5,121)(272.5,51) -- (272.5,121) ;
%Straight Lines [id:da036384446735531206] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (204,50) -- (241,50) ;
\draw [shift={(244,50)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6023725296602427] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (274,50) -- (311,50) ;
\draw [shift={(314,50)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da648912335502674] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314,50) -- (344,50) ;
%Straight Lines [id:da430439141445929] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (307,120) -- (344,120) ;
\draw [shift={(304,120)}, rotate = 0] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2194642984645394] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (274,120) -- (304,120) ;
%Straight Lines [id:da9168891593119068] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (204,120) -- (234,120) ;
%Straight Lines [id:da6222859983567686] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (237,120) -- (274,120) ;
\draw [shift={(234,120)}, rotate = 0] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (83,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (263,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (35,33.4) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (211,102.4) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (211,32.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\sigma}$};
% Text Node
\draw (21,71.4) node [anchor=north west][inner sep=0.75pt]    {$\Pi _{\sigma }(q,\omega)$};
% Text Node
\draw (195,71.4) node [anchor=north west][inner sep=0.75pt]    {$\Pi _{\overline{\sigma } \sigma }(q,\omega)$};
% Text Node
\draw (105,73.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (291,73.4) node [anchor=north west][inner sep=0.75pt]    {$q$};


\end{tikzpicture}





%\end{document} 

==> no_switch.tex <==
%\documentclass{standalone}

%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage[namelimits]{amsmath}
%\begin{document}






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,467); %set diagram left start at 0, and has height of 467

%Shape: Ellipse [id:dp35106477016727733] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (225.68,84.2) .. controls (225.68,65.31) and (245.14,50) .. (269.14,50) .. controls (293.14,50) and (312.6,65.31) .. (312.6,84.2) .. controls (312.6,103.09) and (293.14,118.4) .. (269.14,118.4) .. controls (245.14,118.4) and (225.68,103.09) .. (225.68,84.2) -- cycle ;
%Flowchart: Or [id:dp18515215405397978] 
\draw   (263.86,118.4) .. controls (263.86,115.09) and (266.23,112.4) .. (269.14,112.4) .. controls (272.06,112.4) and (274.42,115.09) .. (274.42,118.4) .. controls (274.42,121.71) and (272.06,124.4) .. (269.14,124.4) .. controls (266.23,124.4) and (263.86,121.71) .. (263.86,118.4) -- cycle ; \draw   (263.86,118.4) -- (274.42,118.4) ; \draw   (269.14,112.4) -- (269.14,124.4) ;
%Shape: Square [id:dp7917288535339457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.6,79.2) -- (317.6,79.2) -- (317.6,89.2) -- (307.6,89.2) -- cycle ;
%Shape: Circle [id:dp29610808846578496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.28,84.2) .. controls (220.28,81.22) and (222.7,78.8) .. (225.68,78.8) .. controls (228.67,78.8) and (231.08,81.22) .. (231.08,84.2) .. controls (231.08,87.18) and (228.67,89.6) .. (225.68,89.6) .. controls (222.7,89.6) and (220.28,87.18) .. (220.28,84.2) -- cycle ;
%Shape: Ellipse [id:dp5209130068429746] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (55.06,84.8) .. controls (55.06,65.91) and (74.52,50.6) .. (98.52,50.6) .. controls (122.52,50.6) and (141.98,65.91) .. (141.98,84.8) .. controls (141.98,103.69) and (122.52,119) .. (98.52,119) .. controls (74.52,119) and (55.06,103.69) .. (55.06,84.8) -- cycle ;
%Shape: Circle [id:dp6838983457644863] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.66,84.8) .. controls (49.66,81.82) and (52.08,79.4) .. (55.06,79.4) .. controls (58.04,79.4) and (60.46,81.82) .. (60.46,84.8) .. controls (60.46,87.78) and (58.04,90.2) .. (55.06,90.2) .. controls (52.08,90.2) and (49.66,87.78) .. (49.66,84.8) -- cycle ;
%Flowchart: Or [id:dp7194438125507805] 
\draw   (93.24,50.6) .. controls (93.24,47.29) and (95.6,44.6) .. (98.52,44.6) .. controls (101.44,44.6) and (103.8,47.29) .. (103.8,50.6) .. controls (103.8,53.91) and (101.44,56.6) .. (98.52,56.6) .. controls (95.6,56.6) and (93.24,53.91) .. (93.24,50.6) -- cycle ; \draw   (93.24,50.6) -- (103.8,50.6) ; \draw   (98.52,44.6) -- (98.52,56.6) ;
%Shape: Triangle [id:dp4637226193284776] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (64,385.03) -- (130.47,347.01) -- (131.55,417) -- cycle ;
%Flowchart: Connector [id:dp8983523953075043] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.83,384.95) .. controls (59.83,381.47) and (61.7,378.68) .. (64,378.73) .. controls (66.3,378.78) and (68.17,381.64) .. (68.17,385.12) .. controls (68.17,388.6) and (66.3,391.38) .. (64,391.33) .. controls (61.7,391.29) and (59.83,388.43) .. (59.83,384.95) -- cycle ;
%Shape: Square [id:dp6479697764187156] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.98,79.8) -- (146.98,79.8) -- (146.98,89.8) -- (136.98,89.8) -- cycle ;
%Shape: Circle [id:dp19617302897653222] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.07,347.01) .. controls (125.07,344.03) and (127.49,341.61) .. (130.47,341.61) .. controls (133.45,341.61) and (135.87,344.03) .. (135.87,347.01) .. controls (135.87,349.99) and (133.45,352.41) .. (130.47,352.41) .. controls (127.49,352.41) and (125.07,349.99) .. (125.07,347.01) -- cycle ;
%Shape: Circle [id:dp18322719151971056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.15,417) .. controls (126.15,414.02) and (128.56,411.6) .. (131.55,411.6) .. controls (134.53,411.6) and (136.95,414.02) .. (136.95,417) .. controls (136.95,419.98) and (134.53,422.4) .. (131.55,422.4) .. controls (128.56,422.4) and (126.15,419.98) .. (126.15,417) -- cycle ;
%Shape: Ellipse [id:dp8496642797442999] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (226.08,234.2) .. controls (226.08,215.31) and (245.54,200) .. (269.54,200) .. controls (293.54,200) and (313,215.31) .. (313,234.2) .. controls (313,253.09) and (293.54,268.4) .. (269.54,268.4) .. controls (245.54,268.4) and (226.08,253.09) .. (226.08,234.2) -- cycle ;
%Flowchart: Or [id:dp9400618693566833] 
\draw   (264.26,268.4) .. controls (264.26,265.09) and (266.63,262.4) .. (269.54,262.4) .. controls (272.46,262.4) and (274.82,265.09) .. (274.82,268.4) .. controls (274.82,271.71) and (272.46,274.4) .. (269.54,274.4) .. controls (266.63,274.4) and (264.26,271.71) .. (264.26,268.4) -- cycle ; \draw   (264.26,268.4) -- (274.82,268.4) ; \draw   (269.54,262.4) -- (269.54,274.4) ;
%Shape: Square [id:dp8668187804355327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,229.2) -- (318,229.2) -- (318,239.2) -- (308,239.2) -- cycle ;
%Shape: Circle [id:dp06142033775012257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.68,234.2) .. controls (220.68,231.22) and (223.1,228.8) .. (226.08,228.8) .. controls (229.07,228.8) and (231.48,231.22) .. (231.48,234.2) .. controls (231.48,237.18) and (229.07,239.6) .. (226.08,239.6) .. controls (223.1,239.6) and (220.68,237.18) .. (220.68,234.2) -- cycle ;
%Shape: Ellipse [id:dp7516613091327331] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (53.06,234.8) .. controls (53.06,215.91) and (72.52,200.6) .. (96.52,200.6) .. controls (120.52,200.6) and (139.98,215.91) .. (139.98,234.8) .. controls (139.98,253.69) and (120.52,269) .. (96.52,269) .. controls (72.52,269) and (53.06,253.69) .. (53.06,234.8) -- cycle ;
%Flowchart: Or [id:dp12289845122436271] 
\draw   (91.24,200.6) .. controls (91.24,197.29) and (93.6,194.6) .. (96.52,194.6) .. controls (99.44,194.6) and (101.8,197.29) .. (101.8,200.6) .. controls (101.8,203.91) and (99.44,206.6) .. (96.52,206.6) .. controls (93.6,206.6) and (91.24,203.91) .. (91.24,200.6) -- cycle ; \draw   (91.24,200.6) -- (101.8,200.6) ; \draw   (96.52,194.6) -- (96.52,206.6) ;
%Shape: Square [id:dp4640599272379813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (48.06,229.8) -- (58.06,229.8) -- (58.06,239.8) -- (48.06,239.8) -- cycle ;
%Shape: Circle [id:dp2574074265559907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.58,234.8) .. controls (134.58,231.82) and (137,229.4) .. (139.98,229.4) .. controls (142.96,229.4) and (145.38,231.82) .. (145.38,234.8) .. controls (145.38,237.78) and (142.96,240.2) .. (139.98,240.2) .. controls (137,240.2) and (134.58,237.78) .. (134.58,234.8) -- cycle ;
%Shape: Triangle [id:dp4473338940472449] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (237,383.33) -- (303.47,345.3) -- (304.55,415.29) -- cycle ;
%Flowchart: Connector [id:dp3449118999081271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299.3,345.21) .. controls (299.3,341.73) and (301.17,338.95) .. (303.47,339) .. controls (305.78,339.05) and (307.64,341.91) .. (307.64,345.39) .. controls (307.64,348.87) and (305.78,351.65) .. (303.47,351.6) .. controls (301.17,351.55) and (299.3,348.69) .. (299.3,345.21) -- cycle ;
%Shape: Circle [id:dp2587443042656554] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237,383.33) .. controls (237,380.34) and (239.42,377.93) .. (242.4,377.93) .. controls (245.38,377.93) and (247.8,380.34) .. (247.8,383.33) .. controls (247.8,386.31) and (245.38,388.73) .. (242.4,388.73) .. controls (239.42,388.73) and (237,386.31) .. (237,383.33) -- cycle ;
%Shape: Circle [id:dp38868555826522533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299.15,415.29) .. controls (299.15,412.31) and (301.56,409.89) .. (304.55,409.89) .. controls (307.53,409.89) and (309.95,412.31) .. (309.95,415.29) .. controls (309.95,418.27) and (307.53,420.69) .. (304.55,420.69) .. controls (301.56,420.69) and (299.15,418.27) .. (299.15,415.29) -- cycle ;

% Text Node
\draw (152,72) node [anchor=north west][inner sep=0.75pt]    {$\frac{e^{2}}{2m} \delta _{bc}$};
% Text Node
\draw (91,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (25,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ev_{a}$};
% Text Node
\draw (76,25) node [anchor=north west][inner sep=0.75pt]    {$v_{l} A_{l}^{z}\frac{\ \sigma }{2}$};
% Text Node
\draw (257,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (92,439.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {(e)};
% Text Node
\draw (130,330) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
ev_{b} \ \\
\end{array}$};
% Text Node
\draw (22,372) node [anchor=north west][inner sep=0.75pt]    {$e\frac{\sigma A_{a}^{z}}{2m}$};
% Text Node
\draw (136,410) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
ev_{c} \ \\
\end{array}$};
% Text Node
\draw (89,291) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (257.4,292) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
% Text Node
\draw (7,224) node [anchor=north west][inner sep=0.75pt]    {$\frac{e^{2}}{2m} \delta _{ab}$};
% Text Node
\draw (150,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ev_{c}$};
% Text Node
\draw (259,442) node [anchor=north west][inner sep=0.75pt]   [align=left] {(f)};
% Text Node
\draw (310,410) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
ev_{c} \ \\
\end{array}$};
% Text Node
\draw (215,380) node [anchor=north west][inner sep=0.75pt]    {$ev_{a}$};
% Text Node
\draw (310,330) node [anchor=north west][inner sep=0.75pt]    {$e\frac{\sigma A_{b}^{z}}{2m}$};


\end{tikzpicture}



%\end{document} 

==> triangle_no_switch.tex <==
%\documentclass{standalone}

%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage[namelimits]{amsmath}
%\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,404); %set diagram left start at 0, and has height of 404

%Shape: Triangle [id:dp8637332995339322] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (39,79.33) -- (105.47,41.3) -- (106.55,111.29) -- cycle ;
%Shape: Square [id:dp4259876598450656] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34,74.33) -- (44,74.33) -- (44,84.33) -- (34,84.33) -- cycle ;
%Shape: Triangle [id:dp9575418649400376] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (189,77.33) -- (255.47,39.3) -- (256.55,109.29) -- cycle ;
%Flowchart: Connector [id:dp24906501227520028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.83,77.24) .. controls (184.83,73.76) and (186.7,70.98) .. (189,71.03) .. controls (191.3,71.07) and (193.17,73.93) .. (193.17,77.41) .. controls (193.17,80.89) and (191.3,83.68) .. (189,83.63) .. controls (186.7,83.58) and (184.83,80.72) .. (184.83,77.24) -- cycle ;
%Shape: Triangle [id:dp09579388039407455] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (38,279.33) -- (104.47,241.3) -- (105.55,311.29) -- cycle ;
%Flowchart: Connector [id:dp6700761985669348] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.3,241.21) .. controls (100.3,237.73) and (102.17,234.95) .. (104.47,235) .. controls (106.78,235.05) and (108.64,237.91) .. (108.64,241.39) .. controls (108.64,244.87) and (106.78,247.65) .. (104.47,247.6) .. controls (102.17,247.55) and (100.3,244.69) .. (100.3,241.21) -- cycle ;
%Shape: Square [id:dp5585753375519644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.47,36.3) -- (110.47,36.3) -- (110.47,46.3) -- (100.47,46.3) -- cycle ;
%Shape: Square [id:dp22499255577535715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.55,106.29) -- (111.55,106.29) -- (111.55,116.29) -- (101.55,116.29) -- cycle ;
%Flowchart: Connector [id:dp4855784651695845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.3,39.21) .. controls (251.3,35.73) and (253.17,32.95) .. (255.47,33) .. controls (257.78,33.05) and (259.64,35.91) .. (259.64,39.39) .. controls (259.64,42.87) and (257.78,45.65) .. (255.47,45.6) .. controls (253.17,45.55) and (251.3,42.69) .. (251.3,39.21) -- cycle ;
%Flowchart: Connector [id:dp23147173000856625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252.37,109.21) .. controls (252.37,105.73) and (254.24,102.94) .. (256.55,102.99) .. controls (258.85,103.04) and (260.72,105.9) .. (260.72,109.38) .. controls (260.72,112.86) and (258.85,115.64) .. (256.55,115.59) .. controls (254.24,115.55) and (252.37,112.68) .. (252.37,109.21) -- cycle ;
%Flowchart: Connector [id:dp4065931336400841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.37,311.21) .. controls (101.37,307.73) and (103.24,304.94) .. (105.55,304.99) .. controls (107.85,305.04) and (109.72,307.9) .. (109.72,311.38) .. controls (109.72,314.86) and (107.85,317.64) .. (105.55,317.59) .. controls (103.24,317.55) and (101.37,314.68) .. (101.37,311.21) -- cycle ;
%Shape: Square [id:dp29870861838574103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33,274.33) -- (43,274.33) -- (43,284.33) -- (33,284.33) -- cycle ;
%Shape: Triangle [id:dp4656153482126122] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (181.83,285.03) -- (248.3,247.01) -- (249.37,317) -- cycle ;
%Shape: Square [id:dp7099045388239045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.37,312) -- (254.37,312) -- (254.37,322) -- (244.37,322) -- cycle ;
%Flowchart: Connector [id:dp6021800454014206] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.12,246.92) .. controls (244.12,243.44) and (245.99,240.66) .. (248.3,240.71) .. controls (250.6,240.76) and (252.47,243.62) .. (252.47,247.1) .. controls (252.47,250.58) and (250.6,253.36) .. (248.3,253.31) .. controls (245.99,253.26) and (244.12,250.4) .. (244.12,246.92) -- cycle ;
%Flowchart: Connector [id:dp17672574644123928] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.83,285.03) .. controls (181.83,281.55) and (183.7,278.77) .. (186,278.82) .. controls (188.3,278.87) and (190.17,281.73) .. (190.17,285.21) .. controls (190.17,288.69) and (188.3,291.47) .. (186,291.42) .. controls (183.7,291.37) and (181.83,288.51) .. (181.83,285.03) -- cycle ;

% Text Node
\draw (63,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (8,75) node [anchor=north west][inner sep=0.75pt]    {$ev_{a}$};
% Text Node
\draw (212.83,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (145,68) node [anchor=north west][inner sep=0.75pt]    {$e\frac{\sigma A_{a}^{z}}{2m}$};
% Text Node
\draw (62,341) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
%\draw (106,199.4) node [anchor=north west][inner sep=0.75pt]    {$e\frac{\sigma A_{b}^{z}}{2m}$};
% Text Node
\draw (214.83,340.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
% Text Node
\draw (115,37) node [anchor=north west][inner sep=0.75pt]    {$ev_{b}$};
% Text Node
\draw (115,108) node [anchor=north west][inner sep=0.75pt]    {$ev_{c}$};
% Text Node
\draw (265,25) node [anchor=north west][inner sep=0.75pt]    {$e\frac{\sigma A_{b}^{z}}{2m}$};
% Text Node
\draw (265,100) node [anchor=north west][inner sep=0.75pt]    {$e\frac{\sigma A_{c}^{z}}{2m}$};
% Text Node
%\draw (112,300.4) node [anchor=north west][inner sep=0.75pt]    {$e\frac{\sigma A_{c}^{z}}{2m}$};
% Text Node
%\draw (1,268.4) node [anchor=north west][inner sep=0.75pt]    {$ev_{a}$};
% Text Node
%\draw (251.37,320.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
%ev_{c} \ \\
%\end{array}$};
% Text Node
%\draw (252.83,204.11) node [anchor=north west][inner sep=0.75pt]    {$e\frac{\sigma A_{b}^{z}}{2m}$};
% Text Node
%\draw (137.83,260.11) node [anchor=north west][inner sep=0.75pt]    {$e\frac{\sigma A_{a}^{z}}{2m}$};


\end{tikzpicture}

%\end{document} 



==> triangle_with_switch.tex <==
%\documentclass{standalone}

%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage[namelimits]{amsmath}
%\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,610); %set diagram left start at 0, and has height of 610

%Shape: Triangle [id:dp912766622944067] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (45,79.33) -- (111.47,41.3) -- (112.55,111.29) -- cycle ;
%Shape: Triangle [id:dp8246076413799508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (187,79.33) -- (253.47,41.3) -- (254.55,111.29) -- cycle ;
%Flowchart: Connector [id:dp3481273911887468] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.83,79.24) .. controls (182.83,75.76) and (184.7,72.98) .. (187,73.03) .. controls (189.3,73.07) and (191.17,75.93) .. (191.17,79.41) .. controls (191.17,82.89) and (189.3,85.68) .. (187,85.63) .. controls (184.7,85.58) and (182.83,82.72) .. (182.83,79.24) -- cycle ;
%Shape: Triangle [id:dp346705474817804] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (190,279.33) -- (256.47,241.3) -- (257.55,311.29) -- cycle ;
%Flowchart: Connector [id:dp2516043492186433] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252.3,241.21) .. controls (252.3,237.73) and (254.17,234.95) .. (256.47,235) .. controls (258.78,235.05) and (260.64,237.91) .. (260.64,241.39) .. controls (260.64,244.87) and (258.78,247.65) .. (256.47,247.6) .. controls (254.17,247.55) and (252.3,244.69) .. (252.3,241.21) -- cycle ;
%Shape: Triangle [id:dp2433387222188952] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (45,279.33) -- (111.47,241.3) -- (112.55,311.29) -- cycle ;
%Shape: Triangle [id:dp5497419234229401] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (45,479.33) -- (111.47,441.3) -- (112.55,511.29) -- cycle ;
%Shape: Triangle [id:dp7327724956550479] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (190,479.33) -- (256.47,441.3) -- (257.55,511.29) -- cycle ;
%Flowchart: Connector [id:dp3985060831355267] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253.37,511.21) .. controls (253.37,507.73) and (255.24,504.94) .. (257.55,504.99) .. controls (259.85,505.04) and (261.72,507.9) .. (261.72,511.38) .. controls (261.72,514.86) and (259.85,517.64) .. (257.55,517.59) .. controls (255.24,517.55) and (253.37,514.68) .. (253.37,511.21) -- cycle ;
%Straight Lines [id:da06538064984284642] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (111.47,41.3) -- (112.55,111.29) ;
%Straight Lines [id:da45988776998537473] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (253.47,41.3) -- (254.55,111.29) ;
%Shape: Diamond [id:dp22777650093004165] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.47,35) -- (117.47,41.3) -- (111.47,47.6) -- (105.47,41.3) -- cycle ;
%Shape: Diamond [id:dp6590520768541177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.55,104.99) -- (118.55,111.29) -- (112.55,117.59) -- (106.55,111.29) -- cycle ;
%Shape: Diamond [id:dp24575498945920682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253.47,35) -- (259.47,41.3) -- (253.47,47.6) -- (247.47,41.3) -- cycle ;
%Shape: Diamond [id:dp31263300681974826] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.55,104.99) -- (260.55,111.29) -- (254.55,117.59) -- (248.55,111.29) -- cycle ;
%Straight Lines [id:da25279929935431134] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (45,279.33) -- (112.55,311.29) ;
%Straight Lines [id:da6836738875356514] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (45,479.33) -- (111.47,441.3) ;
%Straight Lines [id:da9909453296420265] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (190,479.33) -- (256.47,441.3) ;
%Shape: Diamond [id:dp47267813275596304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51,273.03) -- (57,279.33) -- (51,285.63) -- (45,279.33) -- cycle ;
%Shape: Diamond [id:dp9868610512940337] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.55,304.99) -- (118.55,311.29) -- (112.55,317.59) -- (106.55,311.29) -- cycle ;
%Straight Lines [id:da9980885468095144] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (190,279.33) -- (257.55,311.29) ;
%Shape: Diamond [id:dp8375570419236151] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196,273.03) -- (202,279.33) -- (196,285.63) -- (190,279.33) -- cycle ;
%Shape: Diamond [id:dp6973138556025753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.55,304.99) -- (263.55,311.29) -- (257.55,317.59) -- (251.55,311.29) -- cycle ;
%Shape: Diamond [id:dp4989948800405841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51,473.03) -- (57,479.33) -- (51,485.63) -- (45,479.33) -- cycle ;
%Shape: Diamond [id:dp6401602829324642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.47,435) -- (117.47,441.3) -- (111.47,447.6) -- (105.47,441.3) -- cycle ;
%Shape: Diamond [id:dp9614865981855507] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196,473.03) -- (202,479.33) -- (196,485.63) -- (190,479.33) -- cycle ;
%Shape: Diamond [id:dp8060183855295688] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.47,435) -- (262.47,441.3) -- (256.47,447.6) -- (250.47,441.3) -- cycle ;
%Shape: Circle [id:dp6574856796530721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45,79.33) .. controls (45,76.34) and (47.42,73.93) .. (50.4,73.93) .. controls (53.38,73.93) and (55.8,76.34) .. (55.8,79.33) .. controls (55.8,82.31) and (53.38,84.73) .. (50.4,84.73) .. controls (47.42,84.73) and (45,82.31) .. (45,79.33) -- cycle ;
%Shape: Circle [id:dp8638118005785875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.07,241.3) .. controls (106.07,238.32) and (108.49,235.9) .. (111.47,235.9) .. controls (114.45,235.9) and (116.87,238.32) .. (116.87,241.3) .. controls (116.87,244.28) and (114.45,246.7) .. (111.47,246.7) .. controls (108.49,246.7) and (106.07,244.28) .. (106.07,241.3) -- cycle ;
%Shape: Circle [id:dp343054304913748] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.15,511.29) .. controls (107.15,508.31) and (109.56,505.89) .. (112.55,505.89) .. controls (115.53,505.89) and (117.95,508.31) .. (117.95,511.29) .. controls (117.95,514.27) and (115.53,516.69) .. (112.55,516.69) .. controls (109.56,516.69) and (107.15,514.27) .. (107.15,511.29) -- cycle ;

% Text Node
\draw (69,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (15,75) node [anchor=north west][inner sep=0.75pt]    {$ev_{a}$};
% Text Node
\draw (120,15) node [anchor=north west][inner sep=0.75pt]    {$e\frac{A_{b}^{\perp }}{m}\frac{ \begin{array}{l}
\sigma ^{\perp }
\end{array}}{2}$};
% Text Node
\draw (120,110) node [anchor=north west][inner sep=0.75pt]    {$e\frac{A_{c}^{\perp }}{m}\frac{\sigma ^{\perp }}{2}$};
% Text Node
\draw (211,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
%\draw (261,2.4) node [anchor=north west][inner sep=0.75pt]    {$e\frac{A_{b}^{\perp }}{m}\frac{\sigma ^{\perp }}{2}$};
% Text Node
%\draw (263,102.4) node [anchor=north west][inner sep=0.75pt]    {$e\frac{A_{c}^{\perp }}{m}\frac{\sigma ^{\perp }}{2}$};
% Text Node
\draw (150,68) node [anchor=north west][inner sep=0.75pt]    {$e\frac{\sigma A_{a}^{z}}{2m}$};
% Text Node
\draw (214,341) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
% Text Node
%\draw (265,303.4) node [anchor=north west][inner sep=0.75pt]    {$e\frac{A_{c}^{\perp }}{m}\frac{\sigma ^{\perp }}{2}$};
% Text Node
%\draw (131,256.4) node [anchor=north west][inner sep=0.75pt]    {$e\frac{A_{a}^{\perp }}{m}\frac{\sigma ^{\perp }}{2}$};
% Text Node
%\draw (260,199.4) node [anchor=north west][inner sep=0.75pt]    {$e\frac{\sigma A_{b}^{z}}{2m}$};
% Text Node
\draw (69,341) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
%\draw (121,301.4) node [anchor=north west][inner sep=0.75pt]    {$e\frac{A_{c}^{\perp }}{m}\frac{\sigma ^{\perp }}{2}$};
% Text Node
%\draw (-19,256.4) node [anchor=north west][inner sep=0.75pt]    {$e\frac{A_{a}^{\perp }}{m}\frac{\sigma ^{\perp }}{2}$};
% Text Node
%\draw (119,215.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
%ev_{b} \ \\
%\end{array}$};
% Text Node
\draw (69,541) node [anchor=north west][inner sep=0.75pt]   [align=left] {(e)};
% Text Node
%\draw (-19,456.4) node [anchor=north west][inner sep=0.75pt]    {$e\frac{A_{a}^{\perp }}{m}\frac{\sigma ^{\perp }}{2}$};
% Text Node
%\draw (109,395.4) node [anchor=north west][inner sep=0.75pt]    {$e\frac{A_{b}^{\perp }}{m}\frac{\sigma ^{\perp }}{2}$};
% Text Node
%\draw (114.55,514.69) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
%ev_{c} \ \\
%\end{array}$};
% Text Node
\draw (214,541) node [anchor=north west][inner sep=0.75pt]   [align=left] {(f)};
% Text Node
%\draw (270,413.4) node [anchor=north west][inner sep=0.75pt]    {$e\frac{A_{b}^{\perp }}{m}\frac{\sigma ^{\perp }}{2}$};
% Text Node
%\draw (131,456.4) node [anchor=north west][inner sep=0.75pt]    {$e\frac{A_{a}^{\perp }}{m}\frac{\sigma ^{\perp }}{2}$};
% Text Node
%\draw (268,502.4) node [anchor=north west][inner sep=0.75pt]    {$e\frac{\sigma A_{c}^{z}}{2m}$};
% Text Node
\draw (71,39.4) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (123,69.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\sigma }$};
% Text Node
\draw (73,100.4) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};


\end{tikzpicture}

%\end{document} 



==> two-phonon1.tex <==
%\documentclass{standalone}

%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage[namelimits]{amsmath}
%\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,508); %set diagram left start at 0, and has height of 508

%Shape: Ellipse [id:dp3641241268386506] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (30.17,84.8) .. controls (30.17,65.91) and (50.17,50.6) .. (74.84,50.6) .. controls (99.5,50.6) and (119.5,65.91) .. (119.5,84.8) .. controls (119.5,103.69) and (99.5,119) .. (74.84,119) .. controls (50.17,119) and (30.17,103.69) .. (30.17,84.8) -- cycle ;
%Shape: Ellipse [id:dp9022901240703383] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (235.67,84.2) .. controls (235.67,65.31) and (255.67,50) .. (280.34,50) .. controls (305,50) and (325,65.31) .. (325,84.2) .. controls (325,103.09) and (305,118.4) .. (280.34,118.4) .. controls (255.67,118.4) and (235.67,103.09) .. (235.67,84.2) -- cycle ;
%Flowchart: Connector [id:dp24582975770407156] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.17,84.11) .. controls (231.17,80.63) and (233.04,77.85) .. (235.34,77.9) .. controls (237.65,77.95) and (239.52,80.81) .. (239.52,84.29) .. controls (239.52,87.77) and (237.65,90.55) .. (235.34,90.5) .. controls (233.04,90.45) and (231.17,87.59) .. (231.17,84.11) -- cycle ;
%Shape: Circle [id:dp4962850348774217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (25.87,84.8) .. controls (25.87,82.43) and (27.8,80.5) .. (30.17,80.5) .. controls (32.55,80.5) and (34.47,82.43) .. (34.47,84.8) .. controls (34.47,87.17) and (32.55,89.1) .. (30.17,89.1) .. controls (27.8,89.1) and (25.87,87.17) .. (25.87,84.8) -- cycle ;
%Shape: Square [id:dp13137972590676839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,79.2) -- (330,79.2) -- (330,89.2) -- (320,89.2) -- cycle ;
%Shape: Ellipse [id:dp3470745067959533] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (34.17,235.8) .. controls (34.17,216.91) and (54.17,201.6) .. (78.84,201.6) .. controls (103.5,201.6) and (123.5,216.91) .. (123.5,235.8) .. controls (123.5,254.69) and (103.5,270) .. (78.84,270) .. controls (54.17,270) and (34.17,254.69) .. (34.17,235.8) -- cycle ;
%Flowchart: Connector [id:dp31090894163220195] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30,235.71) .. controls (30,232.23) and (31.87,229.45) .. (34.17,229.5) .. controls (36.48,229.55) and (38.35,232.41) .. (38.35,235.89) .. controls (38.35,239.37) and (36.48,242.15) .. (34.17,242.1) .. controls (31.87,242.05) and (30,239.19) .. (30,235.71) -- cycle ;
%Flowchart: Or [id:dp17080524422552124] 
\draw   (73.56,201.6) .. controls (73.56,198.29) and (75.92,195.6) .. (78.84,195.6) .. controls (81.75,195.6) and (84.12,198.29) .. (84.12,201.6) .. controls (84.12,204.91) and (81.75,207.6) .. (78.84,207.6) .. controls (75.92,207.6) and (73.56,204.91) .. (73.56,201.6) -- cycle ; \draw   (73.56,201.6) -- (84.12,201.6) ; \draw   (78.84,195.6) -- (78.84,207.6) ;
%Shape: Ellipse [id:dp1890685950795663] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (235.67,234.2) .. controls (235.67,215.31) and (255.67,200) .. (280.34,200) .. controls (305,200) and (325,215.31) .. (325,234.2) .. controls (325,253.09) and (305,268.4) .. (280.34,268.4) .. controls (255.67,268.4) and (235.67,253.09) .. (235.67,234.2) -- cycle ;
%Flowchart: Connector [id:dp4285561397755362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.5,234.11) .. controls (231.5,230.63) and (233.37,227.85) .. (235.67,227.9) .. controls (237.98,227.95) and (239.85,230.81) .. (239.85,234.29) .. controls (239.85,237.77) and (237.98,240.55) .. (235.67,240.5) .. controls (233.37,240.45) and (231.5,237.59) .. (231.5,234.11) -- cycle ;
%Flowchart: Or [id:dp12333663177072585] 
\draw   (275.06,268.4) .. controls (275.06,265.09) and (277.42,262.4) .. (280.34,262.4) .. controls (283.25,262.4) and (285.62,265.09) .. (285.62,268.4) .. controls (285.62,271.71) and (283.25,274.4) .. (280.34,274.4) .. controls (277.42,274.4) and (275.06,271.71) .. (275.06,268.4) -- cycle ; \draw   (275.06,268.4) -- (285.62,268.4) ; \draw   (280.34,262.4) -- (280.34,274.4) ;
%Shape: Ellipse [id:dp7339446356477413] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (36.5,384.8) .. controls (36.5,365.91) and (56.5,350.6) .. (81.16,350.6) .. controls (105.83,350.6) and (125.83,365.91) .. (125.83,384.8) .. controls (125.83,403.69) and (105.83,419) .. (81.16,419) .. controls (56.5,419) and (36.5,403.69) .. (36.5,384.8) -- cycle ;
%Flowchart: Or [id:dp9866209444050202] 
\draw   (75.88,351.6) .. controls (75.88,348.29) and (78.25,345.6) .. (81.16,345.6) .. controls (84.08,345.6) and (86.44,348.29) .. (86.44,351.6) .. controls (86.44,354.91) and (84.08,357.6) .. (81.16,357.6) .. controls (78.25,357.6) and (75.88,354.91) .. (75.88,351.6) -- cycle ; \draw   (75.88,351.6) -- (86.44,351.6) ; \draw   (81.16,345.6) -- (81.16,357.6) ;
%Shape: Ellipse [id:dp4349776804386307] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (236.5,384.2) .. controls (236.5,365.31) and (256.5,350) .. (281.16,350) .. controls (305.83,350) and (325.83,365.31) .. (325.83,384.2) .. controls (325.83,403.09) and (305.83,418.4) .. (281.16,418.4) .. controls (256.5,418.4) and (236.5,403.09) .. (236.5,384.2) -- cycle ;
%Flowchart: Or [id:dp3459622394277999] 
\draw   (275.88,418.4) .. controls (275.88,415.09) and (278.25,412.4) .. (281.16,412.4) .. controls (284.08,412.4) and (286.44,415.09) .. (286.44,418.4) .. controls (286.44,421.71) and (284.08,424.4) .. (281.16,424.4) .. controls (278.25,424.4) and (275.88,421.71) .. (275.88,418.4) -- cycle ; \draw   (275.88,418.4) -- (286.44,418.4) ; \draw   (281.16,412.4) -- (281.16,424.4) ;
%Flowchart: Connector [id:dp8489803153651716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.65,384.71) .. controls (121.65,381.23) and (123.52,378.45) .. (125.83,378.5) .. controls (128.13,378.55) and (130,381.41) .. (130,384.89) .. controls (130,388.37) and (128.13,391.15) .. (125.83,391.1) .. controls (123.52,391.05) and (121.65,388.19) .. (121.65,384.71) -- cycle ;
%Flowchart: Connector [id:dp9684412180267841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.65,384.11) .. controls (321.65,380.63) and (323.52,377.85) .. (325.83,377.9) .. controls (328.13,377.95) and (330,380.81) .. (330,384.29) .. controls (330,387.77) and (328.13,390.55) .. (325.83,390.5) .. controls (323.52,390.45) and (321.65,387.59) .. (321.65,384.11) -- cycle ;
%Shape: Square [id:dp05073115296995345] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.5,79.8) -- (124.5,79.8) -- (124.5,89.8) -- (114.5,89.8) -- cycle ;
%Shape: Square [id:dp1830055436471525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.5,230.8) -- (128.5,230.8) -- (128.5,240.8) -- (118.5,240.8) -- cycle ;
%Shape: Square [id:dp9655304143729726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,229.2) -- (330,229.2) -- (330,239.2) -- (320,239.2) -- cycle ;
%Shape: Square [id:dp5788140499864256] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (31.5,379.8) -- (41.5,379.8) -- (41.5,389.8) -- (31.5,389.8) -- cycle ;
%Shape: Square [id:dp3355490091020805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.5,379.2) -- (241.5,379.2) -- (241.5,389.2) -- (231.5,389.2) -- cycle ;

% Text Node
\draw (69,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (-2,76) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
ev_{a} \ 
\end{array}$};
% Text Node
\draw (269,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (190,72) node [anchor=north west][inner sep=0.75pt]    {$e\frac{A_{a}^{z}}{m}\frac{\sigma }{2}$};
% Text Node
\draw (127,72) node [anchor=north west][inner sep=0.75pt]    {$\frac{e^{2}}{2m} \delta _{bc}$};
% Text Node
\draw (71,291) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (271,291) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
% Text Node
\draw (69.33,441) node [anchor=north west][inner sep=0.75pt]   [align=left] {(e)};
% Text Node
\draw (271,441) node [anchor=north west][inner sep=0.75pt]   [align=left] {(f)};
% Text Node
\draw (56,178) node [anchor=north west][inner sep=0.75pt]    {$v_{l} A_{l}^{z}\frac{\ \sigma }{2}$};


\end{tikzpicture}

%\end{document} 


